Parameterized Synthesis Case Study: AMBA AHB (extended version)

We revisit the AMBA AHB case study that has been used as a benchmark for several reactive syn- thesis tools. Synthesizing AMBA AHB implementations that can serve a large number of masters is still a difficult problem. We demonstrate how to use parameterized synthesis in token rings to obtain an implementation for a component that serves a single master, and can be arranged in a ring of arbitrarily many components. We describe new tricks -- property decompositional synthesis, and direct encoding of simple GR(1) -- that together with previously described optimizations allowed us to synthesize the model with 14 states in 30 minutes.

==> amba-spec-new.tex <==
\[
{
\small
\begin{array}{llrlr}
% \forall \mathrm i: & \always & (\hmastlocki \land (\hburst = \hincr) \land \hmasteri) \rightarrow \nextt \eventually \neg \hbusreqi & (A1)\\[3pt]
\multicolumn{4}{l}{\mathrm{Local~Assumptions:}} \\[2pt]
%  & \always\eventually & \hready & (A2) \\[3pt]
%& & \multicolumn{1}{l}{\hready \textit{ is global}} \\[3pt]
% \hready \ \ \text{is global} & & & \\[3pt]
& & \always & ((\hmastlocki \land (\hburst = \hincr) \land \hmasteri) \rightarrow \nextt \eventually \neg \hbusreqi) & (A1) \\[3pt]
& & \always & \eventually \hready & (A2) \\[3pt]
& & \always & \hlocki \rightarrow \hbusreqi & (A3) \\[3pt]
& & & \neg \hbusreqi \land \neg \hlocki \land \neg \hready & (A4) \\[5pt]
& & \always & \eventually \toki & (A5) \\[3pt]

\multicolumn{4}{l}{\mathrm{Local~Guarantees:}} \\[3pt]
& & \always & \neg \hready \rightarrow \nextt \neg \hstarti & (G1) \\[3pt]
& & \always & (\hmastlocki \land \hburst = \hincr \land \hstarti)\\
& & & ~\rightarrow \nextt (\neg \hstarti \weakuntil (\neg \hstarti \land \hbusreqi)) & (G2) \\[3pt]
& & \always & (\hmastlocki \land \hburst = \hburstfour \land \hstarti \land \hready)\\
& & & ~\rightarrow \nextt (\neg \hstarti \weakuntil[3] (\neg \hstarti \land \hready)) & (G3.1) \\[3pt]
& & \always & (\hmastlocki \land \hburst = \hburstfour \land \hstarti \land \neg \hready)\\
& & & ~\rightarrow \nextt (\neg \hstarti \weakuntil[4] (\neg \hstarti \land \hready)) & (G3.2) \\[3pt]
& & \always & \hready \rightarrow (\hgranti \leftrightarrow \nextt \hmasteri) & (G4)\\[3pt]
& & \always & \hready \rightarrow (\hlockedi \leftrightarrow \nextt \hmastlocki) & (G5)\\[3pt]
& & \always & \nextt \neg \hstarti \impl \left(
\begin{array}{ll}
 & \hmasteri \leftrightarrow \nextt \hmasteri\\
\land & \hmastlocki \leftrightarrow \nextt \hmastlocki
\end{array}
 \right) & (G6)\\[3pt]
& & \always & (\hdecidei \land \nextt \hgranti) \rightarrow (\hlocki \leftrightarrow \nextt \hlockedi) & (G7)\\[3pt]

& & \always & \neg \hdecidei\ \impl \left(
\begin{array}{ll}
       & \hgranti \leftrightarrow \nextt \hgranti \\
 \land & \hlockedi \leftrightarrow \nextt \hlockedi
\end{array}
\right) & (G8)\\[3pt]




& & \always & \hbusreqi \impl \eventually (\neg
\hbusreqi \lor \hmasteri) & (G9)\\[3pt]
& & \always & \neg \hgranti \impl (\neg \hgranti \weakuntil \hbusreqi) & (G10.1)\\[3pt]
% \forall \mathrm i: & \always & (\hdecidei \land (\forall \mathrm i: \neg \hbusreqi)) \impl \nextt \hgrant[0] & (G10.2) \\[3pt]
& & & \neg \hgranti \land \neg \hmastlocki & (G11.1) \\[3pt]
& & \always & \hgranti \impl \toki & (G12)
\end{array}}\]

==> amba-spec-new0.tex <==
\[ 
{\small
\begin{array}{rlllr}
% \forall \mathrm i: & \always & (\hmastlock[0] \land (\hburst[0] = \hincr) \land \hmaster[0]) \rightarrow \nextt \eventually \neg \hbusreq[0] & (A1)\\[3pt]
\mathrm{Local~Assumptions:} & \textit{as before: } & & A1, A2, A3, A4, A5 \\[3pt]
% \hreadyi \ \ \text{is global} & & & \\[3pt]
% \forall \mathrm i: & \always & \hlocki \rightarrow \hbusreqi & (A3) \\[3pt]
% \forall \mathrm i: & & \neg \hbusreqi \land \neg \hlocki \land \neg \hreadyi & (A4) \\[3pt]
%& \textit{new: } & & \norequests \textit{ is global} \\[3pt]
& \textit{new: } & & \always~~ \hbusreqi \impl \neg \norequests & (A6)\\ [5pt]

%\mathrm{Local~Assumptions:} & \textit{as before: } & & A_{loc} \\[3pt]
% \multicolumn{3}{l}{A5 := \always\eventually \neg \norequests} & \textit{(new)} \\[3pt]
% \multicolumn{3}{l}{A_{loc} := A1\land A2\land A3 \land A5} & (modified) \\[3pt]

% \multicolumn{3}{l}{(A1 := \always (\hmastlock[0] \land (\hburst[0] = \hincr) \land \hmaster[0]) \rightarrow \nextt \eventually \neg \hbusreq[0])} \\[3pt]
% \multicolumn{3}{l}{(A3 := \GF\tok[0])} \\[3pt]
% \multicolumn{3}{l}{(A_{loc} := A1\land A2\land A3)} \\[3pt]

\mathrm{Local~Guarantees:} & \textit{as before: } & &  G1, G2, G3, G4, G5, G6, G7, G8, G9, G12 &  \\[3pt]

% A_{loc}\impl& \always & \neg \hready \rightarrow \nextt \neg \hstart[0] & (G1) \\[3pt]
% A_{loc}\impl& \always & (\hmastlock[0] \land \hburst[0] = \hincr \land \hstart[0])\\
% & & ~\rightarrow \nextt (\neg \hstart[0] \weakuntil (\neg \hstart[0] \land \hbusreq[0])) & (G2) \\[3pt]
% A_{loc}\impl& \always & (\hmastlock[0] \land \hburst[0] = \hburstfour \land \hstart[0] \land \hready)\\
% & & ~\rightarrow \nextt (\neg \hstart[0] \weakuntil[3] (\neg \hstart[0] \land \hready)) & (G3.1) \\[3pt]
% A_{loc}\impl& \always & (\hmastlock[0] \land \hburst[0] = \hburstfour \land \hstart[0] \land \neg \hready)\\
% & & ~\rightarrow \nextt (\neg \hstart[0] \weakuntil[4] (\neg \hstart[0] \land \hready)) & (G3.2) \\[3pt]
% A_{loc}\impl& \always & \hready \rightarrow (\hgrant[0] \leftrightarrow \nextt \hmaster[0]) & (G4)\\[3pt]
% A_{loc}\impl& \always & \hready \rightarrow (\hlocked[0] \leftrightarrow \nextt \hmastlock[0]) & (G5)\\[3pt]
% A_{loc}\impl& \always & \nextt \neg \hstart[0] \impl \left(
% \begin{array}{ll}
%  & \hmaster[0] \leftrightarrow \nextt \hmaster[0]\\
% \land & \hmastlock[0] \leftrightarrow \nextt \hmastlock[0]
% \end{array}
%  \right) & (G6)\\[3pt]
% A_{loc}\impl& \always & (\hdecide[0] \land \nextt \hgrant[0]) \rightarrow (\hlocki \leftrightarrow \nextt \hlocked[0]) & (G7)\\[3pt]

% A_{loc}\impl& \always & \neg \hdecide[0]\ \impl \left(
% \begin{array}{ll}
%        & \hgrant[0] \leftrightarrow \nextt \hgrant[0] \\
%  \land & \hlocked[0] \leftrightarrow \nextt \hlocked[0]
% \end{array}
% \right) & (G8)\\[3pt]

% A_{loc}\impl& \always & \hbusreq[0] \impl \eventually (\neg
% \hbusreq[0] \lor \hmaster[0]) & (G9)\\[3pt]

& \textit{removed: } & & G10.1, G11.1\\[3pt]
% A_{loc}\impl& \always & \neg \hgrant[0] \impl (\neg \hgrant[0] \weakuntil \hbusreq[0]) & (G10.1)\\[3pt]

& \textit{new:} & & \always (\norequests \land \neg \tok[i] \land \nextt \tok[i])
\impl 
\nextt \hgrant[i])& (G10.2) \\[3pt]

% \always & (\hdecide[0] \land (\forall \mathrm i: \neg \hbusreq[0]) \land \nextt \tok[0]) \impl \nextt \hgrant[0])  & (G10.2) \\[3pt]

% \forall \mathrm i: & \always & (\hdecide[0] \land (\forall \mathrm i: \neg \hbusreq[0])) \impl \nextt \hgrant[0] & (G10.2) \\[3pt]
& \textit{modified:}& & \tok[i] \impl \hgrant[i] \land \hmaster[i] \land \neg \hmastlock[i]  & (G11.2) \\[3pt]
% & \textit{new:} & & \neg \tok[0] \impl \neg \hgrant[0] \land \hmaster[0] \land \neg \hmastlock[0]  & (G11.3) \\[3pt]
% A_{loc}\impl& \always & \hmaster[0] \impl \tok[0] & (G12)
\end{array}
} \]

==> amba-spec.tex <==
\[
{\small
\begin{array}{rrlr}
\multicolumn{3}{l}{\mathrm{Assumptions:}} \\[2pt]
& \always & (\hmastlock \land \hburst = \hincr) \rightarrow \nextt \eventually \neg \hbusreqi[\hmaster] & (A1)\\[3pt]
& \always \eventually & \hready & (A2) \\[3pt]
\forall \mathrm i: & \always & \hlocki \rightarrow \hbusreqi & (A3) \\[3pt]
\forall \mathrm i: & & \neg \hbusreqi \land \neg \hlocki \land \neg \hready & (A4) \\[3pt]
\multicolumn{3}{l}{\mathrm{Guarantees:}} \\[2pt]
& \always & \neg \hready \rightarrow \nextt \neg \hstart & (G1) \\[3pt]
& \always & (\hmastlock \land \hburst = \hincr \land \hstart)\\
& & ~\rightarrow \nextt (\neg \hstart \weakuntil (\neg \hstart \land \hbusreqi[\hmaster])) & (G2) \\[3pt]
& \always & (\hmastlock \land \hburst = \hburstfour \land \hstart \land \hready)\\
& & ~\rightarrow \nextt (\neg \hstart \weakuntil[3] (\neg \hstart \land \hready)) & (G3.1) \\[3pt]
& \always & (\hmastlock \land \hburst = \hburstfour \land \hstart \land \neg \hready)\\
& & ~\rightarrow \nextt (\neg \hstart \weakuntil[4] (\neg \hstart \land \hready)) & (G3.2) \\[3pt]
\forall \mathrm i: & \always & \hready \rightarrow (\hgranti \leftrightarrow \nextt (\hmaster = {\mathrm i})) & (G4)\\[3pt]
& \always & \hready \rightarrow (\hlocked \leftrightarrow \nextt (\hmastlock)) & (G5)\\[3pt]
\forall \mathrm i: & \always & \nextt \neg \hstart \impl \left(
\begin{array}{ll}
 & (\hmaster = {\mathrm i} \leftrightarrow \nextt (\hmaster = {\mathrm i}))\\
\land & (\hmastlock \leftrightarrow \nextt \hmastlock)
\end{array}
 \right) & (G6)\\[3pt]
\forall \mathrm i: & \always & (\hdecide \land \nextt \hgranti) \rightarrow (\hlocki \leftrightarrow \nextt (\hlocked)) & (G7)\\[3pt]

\forall \mathrm i: & \always & \neg \hdecide\ \impl \left(
\begin{array}{ll}
       & \hgranti \leftrightarrow \nextt \hgranti \\
 \land & \hlocked \leftrightarrow \nextt \hlocked
\end{array}
\right) & (G8)\\[3pt]

% \forall \mathrm i: & \always & \neg \hdecide\ \impl \left( (\hgranti \leftrightarrow \nextt \hgranti) \land (\hlocked \leftrightarrow \nextt \hlocked) \right) & (G8)\\[3pt]
\forall \mathrm i: & \always & \hbusreqi \impl \eventually (\neg
\hbusreqi \lor \hmaster = \mathrm i) & (G9)\\[3pt]
\forall \mathrm i\neq 0: & \always & \neg \hgranti \impl (\neg \hgranti \weakuntil \hbusreqi) & (G10.1)\\[3pt]
& \always & (\hdecide \land (\forall \mathrm i: \neg \hbusreqi)) \impl \nextt \hgrant[0] & (G10.2) \\[3pt]
& & \hgrant[0] \land (\forall \mathrm i \neq 0: \neg \hgranti) \land \hmaster = 0 \land \neg \hmastlock \\
& & \land \hdecide \land \hstart & (G11)
\end{array}}\]

